Distributed Deep Convolutional Neural Networks for the Internet-of-Things

Severe constraints on memory and computation characterizing the Internet-of-Things (IoT) units may prevent the execution of Deep Learning (DL)-based solutions, which typically demand large memory and high processing load. In order to support a real-time execution of the considered DL model at the IoT unit level, DL solutions must be designed having in mind constraints on memory and processing capability exposed by the chosen IoT technology. In this paper, we introduce a design methodology aiming at allocating the execution of Convolutional Neural Networks (CNNs) on a distributed IoT application. Such a methodology is formalized as an optimization problem where the latency between the data-gathering phase and the subsequent decision-making one is minimized, within the given constraints on memory and processing load at the units level. The methodology supports multiple sources of data as well as multiple CNNs in execution on the same IoT system allowing the design of CNN-based applications demanding autonomy, low decision-latency, and high Quality-of-Service.

==> figure_example.tex <==
\begin{figure*}[t]
    %
    \centering
    %
    \subfloat[][The IoT system.]{
        \label{fig:exampleIoTsystem}
        \begin{tikzpicture}
            \begin{axis}[
            %
            width=0.375\textwidth,
            height=0.35\textwidth,
            %
            xmin=-15,
            xmax=15,
            %xtick={1,2,...,5},
            ymin=-15,
            ymax=15,
            %ytick={0.10,0.20,...,1.025},
            %
            %xmajorgrids,
            %ymajorgrids,
            %grid style={loosely dashed,ultra thin},
            %
            %
            %mark options={scale=1.25},
            %
            %
            %axis line style={draw=none},
            ticks=none,
            %
            ]
            %
            \addplot+[scatter,only marks,mark options={mark size=2},scatter src=explicit symbolic,scatter/classes={
                0={mark=*,solid,fill=vibrantBlue,color=vibrantBlue},
                1={mark=square*,mark size=1.5,solid,fill=vibrantCyan,color=vibrantCyan},
                2={mark=diamond*,mark size=2,solid,fill=vibrantTeal,color=vibrantTeal},
                3={mark=asterisk,mark size=3, solid,fill=vibrantOrange,color=vibrantOrange},
                4={mark=otimes, mark size=3,color=vibrantRed}
            }]
            table [x=x,y=y,meta=node,col sep=comma] 
            {csv/iot_system.csv};
            %
            \draw (-6.258,14.251) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
            \draw (18.700, -11.380) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
            \draw (4.0925 ,-12.711) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
            %
            \draw (1.748, -3.0246) [dashdotted, color=vibrantMagenta, radius=7.5, start angle=0, end angle=360] arc;
            \end{axis}
        \end{tikzpicture}
    }
    %
    \hfill
    %
    \subfloat[][The outcome with $L=1$ and 3 EX-A.]{
        \begin{tikzpicture}
        \begin{axis}[
        %
        width=0.375\textwidth,
        height=0.35\textwidth,
        %
        xmin=-15,
        xmax=15,
        %xtick={1,2,...,5},
        ymin=-15,
        ymax=15,
        %ytick={0.10,0.20,...,1.025},
        %
        %xmajorgrids,
        %ymajorgrids,
        %grid style={loosely dashed,ultra thin},
        %
        %
        mark options={scale=1},
        %
        %
        %axis line style={draw=none},
        ticks=none,
        %
        %
        ]
        %
        \addplot+[scatter,only marks,mark options={mark size=2},scatter src=explicit symbolic,scatter/classes={
            0={mark=*,solid,fill=vibrantBlue,color=vibrantBlue},
            1={mark=square*,mark size=1.5,solid,fill=vibrantCyan,color=vibrantCyan},
            2={mark=diamond*,mark size=2,solid,fill=vibrantTeal,color=vibrantTeal},
            3={mark=asterisk,mark size=3, solid,fill=vibrantOrange,color=vibrantOrange},
            4={mark=otimes, mark size=3,color=vibrantRed}
        }]
        table [x=x,y=y,meta=node,col sep=comma] 
        {csv/iot_system.csv};
        %
        %        \draw (14.85,10.39624) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %        \draw (4.74, 10.76586) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %        \draw (7.94 ,-5.68489) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %
        \begin{scope}[ decoration={
            markings,
            mark=at position 0.5 with { \arrow{>}}},
        ]
        %
        \draw (-13.758044374545669, 14.25140267357378) -- (-5.95687202090684,11.269550419692084) [thick,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-5.95687202090684, 11.269550419692084) -- (-11.960184599194609,9.006924042070114) [thick,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-11.960184599194609, 9.006924042070114) -- (-8.200800204223363,6.893249237798496) [thick,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-8.200800204223363, 6.893249237798496) -- (-2.7938645032468408,4.139770263948957) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-2.7938645032468408, 4.139770263948957) -- (-1.335426415292826,-1.0037056016853931) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-1.335426415292826, -1.0037056016853931) -- (2.713540525400312,-1.8663652467314036) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (2.713540525400312, -1.8663652467314036) -- (2.135941601300761,-7.235858865621103) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (2.135941601300761, -7.235858865621103) -- (-4.732518484738272,-9.23709436194195) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-4.732518484738272, -9.23709436194195) -- (-5.751263340124066,-3.0246376449021963) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        
        \draw (-8.200800204223363, 6.893249237798496) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantRed,densely dash dot dot,postaction={decorate}];
        %
        %
        %
        \draw (11.199952616382426, -11.380698709165028) -- (7.053339685715763,-1.7325630525776106) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (7.053339685715763, -1.7325630525776106) -- (9.933840344123443,-6.236648116653957) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (9.933840344123443, -6.236648116653957) -- (12.334496878710054,0.683468583384375) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (12.334496878710054, 0.683468583384375) -- (6.665266472959387,4.672887932049846) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (6.665266472959387, 4.672887932049846) -- (2.362609858778537,9.694973401265738) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (2.362609858778537, 9.694973401265738) -- (5.001167097823456,5.0036194335254285) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (5.001167097823456, 5.0036194335254285) -- (0.039341413633716016,0.2339021223679012) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (0.039341413633716016, 0.2339021223679012) -- (-3.0366035329852874,-5.908692750948845) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (-3.0366035329852874, -5.908692750948845) -- (-5.751263340124066,-3.0246376449021963) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        
        \draw (12.334496878710054, 0.683468583384375) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        %
        %
        %
        \draw (-3.407424707917066, -12.711091029493375) -- (-9.953508396534332,-14.310793199440159) [thick,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-9.953508396534332, -14.310793199440159) -- (-7.238036968786473,-9.616831134036339) [thick,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-7.238036968786473, -9.616831134036339) -- (-8.509033928211856,-9.822792031706555) [thick,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-8.509033928211856, -9.822792031706555) -- (-8.501846683402077,-12.684553411119234) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-8.501846683402077, -12.684553411119234) -- (-4.655701442948756,-7.561696567335418) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-4.655701442948756, -7.561696567335418) -- (-9.154191386191526,-3.939179436540268) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-9.154191386191526, -3.939179436540268) -- (-11.05504663462049,-0.8305049123056438) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-11.05504663462049, -0.8305049123056438) -- (-6.820172988152331,0.4405734063376503) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-6.820172988152331, 0.4405734063376503) -- (-5.751263340124066,-3.0246376449021963) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        
        \draw (-8.509033928211856, -9.822792031706555) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \end{scope}       
        \end{axis}
        \end{tikzpicture}
    }
    %
    \hfill
    %
    \subfloat[][The outcome with $L=2$ and 3 EX-A.]{
        \begin{tikzpicture}
        \begin{axis}[
        %
        width=0.375\textwidth,
        height=0.35\textwidth,
        %
        xmin=-15,
        xmax=15,
        %xtick={1,2,...,5},
        ymin=-15,
        ymax=15,
        %ytick={0.10,0.20,...,1.025},
        %
        %xmajorgrids,
        %ymajorgrids,
        %grid style={loosely dashed,ultra thin},
        %
        %
        mark options={scale=1},
        %
        %
        %axis line style={draw=none},
        ticks=none,
        %
        %
        ]
        %
        \addplot+[scatter,only marks,mark options={mark size=2},scatter src=explicit symbolic,scatter/classes={
            0={mark=*,solid,fill=vibrantBlue,color=vibrantBlue},
            1={mark=square*,mark size=1.5,solid,fill=vibrantCyan,color=vibrantCyan},
            2={mark=diamond*,mark size=2,solid,fill=vibrantTeal,color=vibrantTeal},
            3={mark=asterisk,mark size=3, solid,fill=vibrantOrange,color=vibrantOrange},
            4={mark=otimes, mark size=3,color=vibrantRed}
        }]
        table [x=x,y=y,meta=node,col sep=comma] 
        {csv/iot_system.csv};
        %
        %        \draw (14.85,10.39624) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %        \draw (4.74, 10.76586) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %        \draw (7.94 ,-5.68489) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %
        \begin{scope}[ decoration={
            markings,
            mark=at position 0.5 with { \arrow{>}}},
        ]
        %
        \draw (-13.758044374545669, 14.25140267357378) -- (-11.960184599194609,9.006924042070114) [thick,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-11.960184599194609, 9.006924042070114) -- (-8.200800204223363,6.893249237798496) [thick,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-8.200800204223363, 6.893249237798496) -- (-2.7938645032468408,4.139770263948957) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-2.7938645032468408, 4.139770263948957) -- (-11.05504663462049,-0.8305049123056438) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-11.05504663462049, -0.8305049123056438) -- (-9.154191386191526,-3.939179436540268) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        \draw (-9.154191386191526, -3.939179436540268) -- (-5.751263340124066,-3.0246376449021963) [very thin,vibrantRed,densely dash dot dot,postaction={decorate}];
        
        \draw (-8.200800204223363, 6.893249237798496) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantRed,densely dash dot dot,postaction={decorate}];
        %
        %
        %
        \draw (11.199952616382426, -11.380698709165028) -- (9.933840344123443,-6.236648116653957) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (9.933840344123443, -6.236648116653957) -- (12.334496878710054,0.683468583384375) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (12.334496878710054, 0.683468583384375) -- (7.053339685715763,-1.7325630525776106) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (7.053339685715763, -1.7325630525776106) -- (2.713540525400312,-1.8663652467314036) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (2.713540525400312, -1.8663652467314036) -- (5.001167097823456,5.0036194335254285) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (5.001167097823456, 5.0036194335254285) -- (-5.751263340124066,-3.0246376449021963) [very thin,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        
        \draw (12.334496878710054, 0.683468583384375) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        %
        %
        %
        \draw (-3.407424707917066, -12.711091029493375) -- (-7.238036968786473,-9.616831134036339) [thick,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-7.238036968786473, -9.616831134036339) -- (-3.0366035329852874,-5.908692750948845) [thick,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-3.0366035329852874, -5.908692750948845) -- (-6.820172988152331,0.4405734063376503) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-6.820172988152331, 0.4405734063376503) -- (-11.05504663462049,-0.8305049123056438) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-11.05504663462049, -0.8305049123056438) -- (-4.655701442948756,-7.561696567335418) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        \draw (-4.655701442948756, -7.561696567335418) -- (-5.751263340124066,-3.0246376449021963) [very thin,vibrantGrey,densely dash dash dot,postaction={decorate}];
        
        \draw (-3.0366035329852874, -5.908692750948845) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantGrey,densely dash dash dot,postaction={decorate}];
        %
        \end{scope}       
        \end{axis}
        \end{tikzpicture}
    }
    %


    %
    \subfloat[][The outcome with $L=1$ and 3 A.]{
        \label{fig:examplealexnet1}
        \begin{tikzpicture}
        \begin{axis}[
        %
        width=0.375\textwidth,
        height=0.35\textwidth,
        %
        xmin=-15,
        xmax=15,
        %xtick={1,2,...,5},
        ymin=-15,
        ymax=15,
        %ytick={0.10,0.20,...,1.025},
        %
        %xmajorgrids,
        %ymajorgrids,
        %grid style={loosely dashed,ultra thin},
        %
        %
        mark options={scale=1},
        %
        %
        %axis line style={draw=none},
        ticks=none,
        %
        %
        ]
        %
        \addplot+[scatter,only marks,mark options={mark size=2},scatter src=explicit symbolic,scatter/classes={
            0={mark=*,solid,fill=vibrantBlue,color=vibrantBlue},
            1={mark=square*,mark size=1.5,solid,fill=vibrantCyan,color=vibrantCyan},
            2={mark=diamond*,mark size=2,solid,fill=vibrantTeal,color=vibrantTeal},
            3={mark=asterisk,mark size=3, solid,fill=vibrantOrange,color=vibrantOrange},
            4={mark=otimes, mark size=3,color=vibrantRed}
        }]
        table [x=x,y=y,meta=node,col sep=comma] 
        {csv/iot_system.csv};
        %
%                    \draw (-6.258,14.251) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
%        \draw (18.700, -11.380) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
%        \draw (4.0925 ,-12.711) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
%        %
%        \draw (1.748, -3.0246) [dashdotted, color=vibrantMagenta, radius=7.5, start angle=0, end angle=360] arc;
        %
        \begin{scope}[ decoration={
            markings,
            mark=at position 0.5 with { \arrow{>}}},
        ]
                \draw (-13.758044374545669, 14.25140267357378) -- (-5.95687202090684,11.269550419692084) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                \draw (-5.95687202090684, 11.269550419692084) -- (-11.960184599194609,9.006924042070114) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                \draw (-11.960184599194609, 9.006924042070114) -- (-8.200800204223363,6.893249237798496) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                \draw (-8.200800204223363, 6.893249237798496) -- (-2.7938645032468408,4.139770263948957) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                \draw (-2.7938645032468408, 4.139770263948957) -- (-6.820172988152331,0.4405734063376503) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                \draw (-6.820172988152331, 0.4405734063376503) -- (-11.05504663462049,-0.8305049123056438) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                \draw (-11.05504663462049, -0.8305049123056438) -- (-9.154191386191526,-3.939179436540268) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                \draw (-9.154191386191526, -3.939179436540268) -- (-4.655701442948756,-7.561696567335418) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                \draw (-4.655701442948756, -7.561696567335418) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
                %
                %
                %
                \draw (11.199952616382426, -11.380698709165028) -- (13.9466850107679,-12.213145029274616) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                \draw (13.9466850107679, -12.213145029274616) -- (9.933840344123443,-6.236648116653957) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                \draw (9.933840344123443, -6.236648116653957) -- (12.334496878710054,0.683468583384375) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                \draw (12.334496878710054, 0.683468583384375) -- (6.665266472959387,4.672887932049846) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                \draw (6.665266472959387, 4.672887932049846) -- (5.001167097823456,5.0036194335254285) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                \draw (5.001167097823456, 5.0036194335254285) -- (7.053339685715763,-1.7325630525776106) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                \draw (7.053339685715763, -1.7325630525776106) -- (2.713540525400312,-1.8663652467314036) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                \draw (2.713540525400312, -1.8663652467314036) -- (-1.335426415292826,-1.0037056016853931) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                \draw (-1.335426415292826, -1.0037056016853931) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
                %
                %
                %
                \draw (-3.407424707917066, -12.711091029493375) -- (-8.509033928211856,-9.822792031706555) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
                \draw (-8.509033928211856, -9.822792031706555) -- (-7.238036968786473,-9.616831134036339) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
                \draw (-7.238036968786473, -9.616831134036339) -- (-8.501846683402077,-12.684553411119234) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
                \draw (-8.501846683402077, -12.684553411119234) -- (-9.953508396534332,-14.310793199440159) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
                \draw (-9.953508396534332, -14.310793199440159) -- (-4.732518484738272,-9.23709436194195) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
                \draw (-4.732518484738272, -9.23709436194195) -- (2.135941601300761,-7.235858865621103) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
                \draw (2.135941601300761, -7.235858865621103) -- (2.8131881633625504,-9.108891704205844) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
                \draw (2.8131881633625504, -9.108891704205844) -- (-3.0366035329852874,-5.908692750948845) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
                \draw (-3.0366035329852874, -5.908692750948845) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \end{scope}       
        \end{axis}
        \end{tikzpicture}
    }
    %
    \hfill
    %
        \subfloat[][The outcome with $L=2$ and 3 A.]{
            \label{fig:examplealexnet2}
        \begin{tikzpicture}
        \begin{axis}[
        %
        width=0.375\textwidth,
        height=0.35\textwidth,
        %
        xmin=-15,
        xmax=15,
        %xtick={1,2,...,5},
        ymin=-15,
        ymax=15,
        %ytick={0.10,0.20,...,1.025},
        %
        %xmajorgrids,
        %ymajorgrids,
        %grid style={loosely dashed,ultra thin},
        %
        %
        mark options={scale=1},
        %
        %
        %axis line style={draw=none},
        ticks=none,
        %
        %
        ]
        %
        \addplot+[scatter,only marks,mark options={mark size=2},scatter src=explicit symbolic,scatter/classes={
            0={mark=*,solid,fill=vibrantBlue,color=vibrantBlue},
            1={mark=square*,mark size=1.5,solid,fill=vibrantCyan,color=vibrantCyan},
            2={mark=diamond*,mark size=2,solid,fill=vibrantTeal,color=vibrantTeal},
            3={mark=asterisk,mark size=3, solid,fill=vibrantOrange,color=vibrantOrange},
            4={mark=otimes, mark size=3,color=vibrantRed}
        }]
        table [x=x,y=y,meta=node,col sep=comma] 
        {csv/iot_system.csv};
        %
        %        \draw (14.85,10.39624) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %        \draw (4.74, 10.76586) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %        \draw (7.94 ,-5.68489) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %
        \begin{scope}[ decoration={
            markings,
            mark=at position 0.5 with { \arrow{>}}},
        ]
        %
        \draw (-13.758044374545669, 14.25140267357378) -- (-11.960184599194609,9.006924042070114) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
        \draw (-11.960184599194609, 9.006924042070114) -- (-8.200800204223363,6.893249237798496) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
        \draw (-8.200800204223363, 6.893249237798496) -- (-6.820172988152331,0.4405734063376503) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
        \draw (-6.820172988152331, 0.4405734063376503) -- (-11.05504663462049,-0.8305049123056438) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
        \draw (-11.05504663462049, -0.8305049123056438) -- (-9.154191386191526,-3.939179436540268) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
        \draw (-9.154191386191526, -3.939179436540268) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
        %
        %
        %
        \draw (11.199952616382426, -11.380698709165028) -- (9.933840344123443,-6.236648116653957) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (9.933840344123443, -6.236648116653957) -- (7.053339685715763,-1.7325630525776106) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (7.053339685715763, -1.7325630525776106) -- (12.334496878710054,0.683468583384375) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (12.334496878710054, 0.683468583384375) -- (5.001167097823456,5.0036194335254285) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        \draw (5.001167097823456, 5.0036194335254285) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        %
        %
        %
        \draw (-3.407424707917066, -12.711091029493375) -- (-7.238036968786473,-9.616831134036339) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \draw (-7.238036968786473, -9.616831134036339) -- (-3.0366035329852874,-5.908692750948845) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \draw (-3.0366035329852874, -5.908692750948845) -- (-6.820172988152331,0.4405734063376503) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \draw (-6.820172988152331, 0.4405734063376503) -- (-11.05504663462049,-0.8305049123056438) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \draw (-11.05504663462049, -0.8305049123056438) -- (-1.335426415292826,-1.0037056016853931) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \draw (-1.335426415292826, -1.0037056016853931) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \end{scope}       
        \end{axis}
        \end{tikzpicture}
    }
    %
    \hfill
    %
        \subfloat[][The outcome with $L=C$ and 3 (EX--)A.]{
          \label{fig:examplealexnetc}
        \begin{tikzpicture}
        \begin{axis}[
        %
        width=0.375\textwidth,
        height=0.35\textwidth,
        %
        xmin=-15,
        xmax=15,
        %xtick={1,2,...,5},
        ymin=-15,
        ymax=15,
        %ytick={0.10,0.20,...,1.025},
        %
        %xmajorgrids,
        %ymajorgrids,
        %grid style={loosely dashed,ultra thin},
        %
        %
        mark options={scale=1},
        %
        %
        %axis line style={draw=none},
        ticks=none,
        %
        %
        ]
        %
        \addplot+[scatter,only marks,mark options={mark size=2},scatter src=explicit symbolic,scatter/classes={
            0={mark=*,solid,fill=vibrantBlue,color=vibrantBlue},
            1={mark=square*,mark size=1.5,solid,fill=vibrantCyan,color=vibrantCyan},
            2={mark=diamond*,mark size=2,solid,fill=vibrantTeal,color=vibrantTeal},
            3={mark=asterisk,mark size=3, solid,fill=vibrantOrange,color=vibrantOrange},
            4={mark=otimes, mark size=3,color=vibrantRed}
        }]
        table [x=x,y=y,meta=node,col sep=comma] 
        {csv/iot_system.csv};
        %
        %        \draw (14.85,10.39624) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %        \draw (4.74, 10.76586) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %        \draw (7.94 ,-5.68489) [dashdotted, color=vibrantOrange, radius=7.5,start angle=0, end angle=360] arc;
        %
        \begin{scope}[ decoration={
            markings,
            mark=at position 0.5 with { \arrow{>}}},
        ]
        %
        \draw (-13.758044374545669, 14.25140267357378) -- (-11.960184599194609,9.006924042070114) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
        \draw (-11.960184599194609, 9.006924042070114) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantRed,densely dash dot dot,,postaction={decorate}];
        %
        %
        %
       \draw (11.199952616382426, -11.380698709165028) -- (9.933840344123443,-6.236648116653957) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
       \draw (9.933840344123443, -6.236648116653957) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantMagenta,densely dash dash dot,postaction={decorate}];
        %
        %
        %
        \draw (-3.407424707917066, -12.711091029493375) -- (-7.238036968786473,-9.616831134036339) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \draw (-7.238036968786473, -9.616831134036339) -- (-5.751263340124066,-3.0246376449021963) [thick,vibrantGrey,densely dash dash dot dot,postaction={decorate}];
        \end{scope}       
        \end{axis}
        \end{tikzpicture}
    }
    %
    
    \caption{An example of the methodology outcome on a IoT system comprising $N=50$ IoT units, i.e. Raspberry Pi 3B+, OrangePi Zero, and BeagleBone AI (10\%, 45\%, and 45\% the probability of each kind of unit) and three (EX--)AlexNet CNNs to be placed. The sources are indicated by a star, whereas the target unit by a circled cross. The transmission range is indicated only for the sources and the target and is equal for all nodes. When EX--AlexNet CNNs (EX--A) are employed, the path with probability 0.772 is indicated by the thicker line, whereas the \textit{full} path continues with the thin one.}
    %
     \label{fig:examples}
     %
\end{figure*}
%
%
%
%
%
%
%
%
%
%\begin{figure}[t]
%    %
%    \centering
%    %
%    
%    
%    \caption{An example of the methodology outcome on the IoT system depicted in Figure~\ref{fig:exampleIoTsystem} and  three EX-AlexNet CNNs to be placed. The sources are indicated by an orange star, whereas the target unit by a red circled cross. The transmission range is indicated only for the sources and the target and is equal for all nodes. Finally, the case $L=C$ is not shown since it is equal to that shown in Figure~\ref{fig:examplealexnetc}.}
%    %
%    \label{fig:examplesex}
%    %
%\end{figure}

==> figure_gc_model.tex <==
\begin{figure*}[!t]
	%
	\centering
	%
	%
	\subfloat[][The 6-layer EX-CNN archicture with its $p_i$s and $g_i$s, for each $i \in \mathbb{N}_N$. $\mathcal{I}$ is the input image.]
	{
       	\begin{tikzpicture} [node distance = 0.05 cm, auto,align=center]%
			%
			\centering
			%
			\node (input) [text centered] {\scriptsize$\mathcal{I}$};
			%
			\node (xgate1) [block, right = 0.1cm of input] {(L1) 5x5 conv, 64 \\ 2x2 max-pool, /2};
			\node (xgate1bis) [text centered, right=0.4 cm of xgate1] {\scriptsize$p_1=1.00,\ g_1=0.00$};
			%
			\node (xgate2) [block, below = 0.18cm of xgate1] {\scriptsize(L2, GC)\\ FC 384,192,10};
			\node (xgate2bis) [text centered, right=0.4 cm of xgate2] {\scriptsize$p_2=1.00,\ g_2=0.99$};
			%			
			\node (decision) [diamond, draw,below = 0.18cm of xgate2] {};
			%
			\node (xgate3) [block, below = 0.18cm of decision] {(L3) 5x5 conv, 64 \\ 2x2 max-pool, /2 };
			\node (xgate3bis) [text centered, right=0.4 cm of xgate3] {\scriptsize$p_3=0.01,\ g_3=0.00$};
			%
			\node (xgate4) [block, below = 0.18cm of xgate3] {(L4) FC 384 \\ (L5) FC 192 \\ (L6) FC 10};
			\node (xgate4bis) [text centered, right=0.4 cm of xgate4] 
			{\scriptsize$p_4=0.01,\ g_4=0.00$\\
			 \scriptsize$p_5=0.01,\ g_5=0.00$\\
			 \scriptsize$p_6=0.01,\ g_6=0.01$};
			%
			\node (output) [circle, fill=black,minimum size=0.2cm, inner sep=0pt,below = 0.2cm of xgate4] {};
			%
			\node (outputText) [text centered, right = 0.5 cm of output] {y} ;
			%
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%
			%
			%
			%
			\draw [->] (input) -- (xgate1);
            \draw (xgate1.180) -- ++(-0.2cm,0);
			%
			\draw[->] (xgate1) -- (xgate2);
			%
			\draw [->] (xgate2) -- (decision);
			%
			\draw [dashed, ->] (decision.180) -- ++(-1.5, 0) |- node[xshift=-0.7cm, yshift=1.25cm, text width=2cm, font=\scriptsize]
			{$\nu=0.99$}
			(output);	
			%		
			\draw [dashed,->] (decision) -- node[xshift=-0.3cm, yshift=0.05cm, text width=1.5cm, font=\scriptsize]
			{$\nu=0.01$}
			(xgate3);
			%
			\draw [->] (decision) -- (xgate3);
			%
			\draw [->] (xgate3) -- (xgate4);
			%
			\draw [->] (xgate4) -- (output);
			%
			\draw [->] (output) -- (outputText);
			%
		\end{tikzpicture}%
		%
		\label{fig:6layergateclassificationcnn}
		%
	}
	%
	\hfill
	%
	\subfloat[][The methodology outcome on the 6-layer EX-CNN on the IoT system shown in Figure~\ref{fig:pervasivesystem}.]
	{
        \begin{tikzpicture} [node distance = 0.05 cm]%
			%
            \centering
            %\draw[gray,step=0.25] (-2.9,-3.1) grid (5.2, 1.85);
            \clip (-2.9,-3.1) rectangle (5.2, 1.85);
            %
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
            
            
            \node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
            %
            \node at (2.75,-1.6) [circle,draw,fill=blue!30!white] (n1) {\scriptsize n\textsubscript{01}};
            %\node [text centered, right= 0.1cm of n1] {n1};
            %
            \node at (4.25,-2.5) [circle,draw] (n2) {\scriptsize n\textsubscript{02}};
            %
            \node at (3.,0.8) [square,draw,fill=blue!30!white] (n3) {\scriptsize n\textsubscript{03}};
            %
            \node at (0.95,-2.3) [diagonal square={blue!30!gray}{blue!30!white},draw] (n4) {\scriptsize n\textsubscript{04}};
            %
            \node at (-0.85,-1.2) [circle,draw,fill=blue!30!white] (n5) {\scriptsize n\textsubscript{05}};
            %
            \node at (1.65,-0.3) [circle,draw] (n6) {\scriptsize n\textsubscript{06}};
            %
            \node at (-0.7,0.75) [circle,draw] (n7) {\scriptsize n\textsubscript{07}};
            %
            \node at (0.9,1.45) [circle,draw,fill=blue!30!white] (n8) {\scriptsize n\textsubscript{08}};
            %
            \node at (-2.2,-0.65) [circle,draw] (n9) {\scriptsize n\textsubscript{09}};
            %
            \node at (-1.3,-2.6) [square,draw] (n10) {\scriptsize n\textsubscript{10}};
            %
            \node at (4,-0.65) [square,draw,fill=blue!30!white] (n11) {\scriptsize n\textsubscript{11}};
            
            
			\node [text centered, above right= -0.2 and 0.1cm of n5] {\footnotesize \textcolor{blue}{L1}};
			\node [text centered, above right= -0.5 and 0.0cm of n4] {\footnotesize\textcolor{blue}{GC}};
            \node [text centered, above right= -0.5 and 0.1cm of n1] {\footnotesize\textcolor{blue}{L3}};
			\node [text centered, above right= -0.5 and 0.0cm of n11] {\footnotesize\textcolor{blue}{L4}};
			\node [text centered, above right= -0.5 and 0.0cm of n3] {\footnotesize \textcolor{blue}{L5}};
			\node [text centered, above left=-0.2 and 0.0cm of n8] {\footnotesize \textcolor{blue}{L6}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
            %			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
            %
            \draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=180] arc;
            \draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=-180] arc;
            %
            %
%			\centering
%            %\draw[gray,step=0.25] (-3,-3.5) grid (5.25, 2);
%            \clip (-3.25,-3.5) rectangle (5.25, 2);
%			%
%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
%			
%			\node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
%			%
%			\node at (3,-2) [circle,draw,fill=blue!30!white] (n1) {\scriptsize n\textsubscript{01}};
%			\node [text centered, above right= -0.5 and 0.1cm of n1] {\footnotesize\textcolor{blue}{L3}};
%			%
%			\node at (4.75,-3) [circle,draw] (n2) {\scriptsize n\textsubscript{02}};
%			%
%			\node at (3.5,1) [square,draw,fill=blue!30!white] (n3) {\scriptsize n\textsubscript{03}};
%			\node [text centered, above right= -0.5 and 0.0cm of n3] {\footnotesize \textcolor{blue}{L5}};
%			%
%			\node at (1,-2.75) [diagonal square={blue!30!gray}{blue!30!white},draw] (n4) {\scriptsize n\textsubscript{04}};
%			\node [text centered, above right= -0.5 and 0.0cm of n4] {\footnotesize\textcolor{blue}{GC}};
%			%
%			\node at (-1,-1.5) [circle,draw,fill=blue!30!white] (n5) {\scriptsize n\textsubscript{05}};
%			\node [text centered, above right= -0.2 and 0.1cm of n5] {\footnotesize \textcolor{blue}{L1}};
%			%
%			\node at (2,-0.5) [circle,draw] (n6) {\scriptsize n\textsubscript{06}};
%			%
%			\node at (-1,0.75) [circle,draw] (n7) {\scriptsize n\textsubscript{07}};
%			%
%			\node at (1.25,1.55) [circle,draw,fill=blue!30!white] (n8) {\scriptsize n\textsubscript{08}};
%			\node [text centered, above left=-0.2 and 0.0cm of n8] {\footnotesize \textcolor{blue}{L6}};
%			%
%			\node at (-2.5,-1) [circle,draw] (n9) {\scriptsize n\textsubscript{09}};
%			%
%			\node at (-1.3,-3) [square,draw] (n10) {\scriptsize n\textsubscript{10}};
%			%
%			\node at (4.25,-1) [square,draw,fill=blue!30!white] (n11) {\scriptsize n\textsubscript{11}};
%			\node [text centered, above right= -0.5 and 0.0cm of n11] {\footnotesize\textcolor{blue}{L4}};
%			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%			%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
%			%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
%			%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%			%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
%			%
%			\draw (2.5,0) [dashdotted, color=green!50!black, radius=2.5cm, start angle=0, end angle=180] arc;
%			\draw (2.5,0) [dashdotted, color=green!50!black, radius=2.5cm, start angle=0, end angle=-180] arc;
			%
			%
			%
			\draw [thick,blue,->] (source) -- (n5);
			%\draw [thick,dashed,blue,transform canvas={xshift=-1.5pt}] (source) -- (n5);
			%
			\draw [thick,blue,->] (n5) -- (n4);
			%\draw [thick,dashed,blue,transform canvas={yshift=+1.5pt}] (n5) -- (n4);
			\draw [thick,dashed,blue,->] (n4.90) -- (n6.180) -- (source.0);
			%
			\draw [thick,blue,->] (n4) -- (n1);
			%
			\draw [thick,blue,->] (n1) -- (n11);
			%
			\draw [thick,blue,->] (n11) -- (n3);
			%
			\draw [thick,blue,->] (n3) -- (n8);
			%
			\draw [thick,blue,->] (n8) -- (source);
			%
		\end{tikzpicture}
		%
		\label{fig:singlegateclassificationcnnplacement}
		%
	}
    %
    \vspace*{-0.15cm}
    %
	\caption{The methodology applied to a 6-layer EX-CNN, with $L=1$. Note that $d_{n_{04}, f}=2$, thus n\textsubscript{04} requires an intermediate hop, i.e., the node n\textsubscript{06}, to send the final classification.}
	%
	\label{fig:singlegateclassificationcnnexample}
	%
%    \vspace*{-0.3cm}
\end{figure*}

==> figure_multicnn.tex <==
\begin{figure*}[!t]
	%	
	\centering
	%
	%\captionsetup{width=\textwidth}
	%
    \vspace*{-0.4cm}
    %
	\subfloat[][The methodology outcome, with no shared layer between the two 5-layer CNNs (shown in Figure~\ref{fig:5layercnn}).]
	{
		\begin{tikzpicture} [node distance = 0.05 cm]%
		%
        \centering
        %\draw[gray,step=0.25] (-2.9,-3.1) grid (5.2, 1.85);
        \clip (-2.9,-3.1) rectangle (5.2, 1.85);
        %
        %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
        %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
        
        
        \node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
        %
        \node at (2.75,-1.6) [circle,draw,fill=red] (n1) {\scriptsize n\textsubscript{01}};
        %\node [text centered, right= 0.1cm of n1] {n1};
        %
        \node at (4.25,-2.5) [circle,draw] (n2) {\scriptsize n\textsubscript{02}};
        %
        \node at (3.,0.8) [square,draw,fill=red] (n3) {\scriptsize n\textsubscript{03}};
        %
        \node at (0.95,-2.3) [square,draw,fill=blue!30!white] (n4) {\scriptsize n\textsubscript{04}};
        %
        \node at (-0.85,-1.2) [circle,draw,fill=blue!30!white] (n5) {\scriptsize n\textsubscript{05}};
        %
        \node at (1.65,-0.3) [circle,draw,fill=red] (n6) {\scriptsize n\textsubscript{06}};
        %
        \node at (-0.7,0.75) [circle,draw,fill=blue!30!white] (n7) {\scriptsize n\textsubscript{07}};
        %
        \node at (0.9,1.45) [circle,draw,fill=red] (n8) {\scriptsize n\textsubscript{08}};
        %
        \node at (-2.2,-0.65) [circle,draw,fill=blue!30!white] (n9) {\scriptsize n\textsubscript{09}};
        %
        \node at (-1.3,-2.6) [square,draw,fill=blue!30!white] (n10) {\scriptsize n\textsubscript{10}};
        %
        \node at (4,-0.65) [square,draw,fill=red] (n11) {\scriptsize n\textsubscript{11}};
        %
        %
        \node [text centered, right= 0.0cm of n7] {\footnotesize\textcolor{blue}{L1\textsuperscript{1}}};
        \node [text centered, right= 0.0cm of n9] {\footnotesize\textcolor{blue}{L2\textsuperscript{1}}};
        \node [text centered, above right= -0.3 and 0.0cm of n10] {\footnotesize\textcolor{blue}{L3\textsuperscript{1}}};
        \node [text centered, right= 0.0cm of n4] {\footnotesize\textcolor{blue}{L4\textsuperscript{1}}};
        \node [text centered, right= 0.0cm of n5] {\footnotesize\textcolor{blue}{L5\textsuperscript{1}}};
        \node [text centered, above left= -0.25 and 0.0cm of n8] {\footnotesize\textcolor{red}{L1\textsuperscript{2}}};
        \node [text centered, right= 0.0cm of n3] {\footnotesize\textcolor{red}{L2\textsuperscript{2}}};
        \node [text centered, right= 0.0cm of n11] {\footnotesize\textcolor{red}{L3\textsuperscript{2}}};
        \node [text centered, right= 0.0cm of n1] {\footnotesize\textcolor{red}{L4\textsuperscript{2}}};
        \node [text centered, right= 0.0cm of n6] {\footnotesize\textcolor{red}{L5\textsuperscript{2}}};
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
        %			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
        %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
        %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
        %
        \draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=180] arc;
        \draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=-180] arc;
        %
        %
%		\centering
%        %\draw[gray,step=0.25] (-3,-3.5) grid (5.25, 2);
%        \clip (-3,-3.5) rectangle (5.25, 2);
%		%
%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] 	arc;
%		
%		\node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
%		%
%		\node at (3,-2) [circle,draw,fill=red] (n1) {\scriptsize n\textsubscript{01}};
%		\node [text centered, right= 0.0cm of n1] {\footnotesize\textcolor{red}{L4\textsuperscript{2}}};
%		%
%		\node at (4.75,-3) [circle,draw] (n2) {\scriptsize n\textsubscript{02}};
%		%
%		\node at (3.5,1) [square,draw,fill=red] (n3) {\scriptsize n\textsubscript{03}};
%		\node [text centered, right= 0.0cm of n3] {\footnotesize\textcolor{red}{L2\textsuperscript{2}}};
%		%
%		\node at (1,-2.75) [square,draw,fill=blue!30!white] (n4) {\scriptsize n\textsubscript{04}};
%		\node [text centered, right= 0.0cm of n4] {\footnotesize\textcolor{blue}{L4\textsuperscript{1}}};
%		%
%		\node at (-1,-1.5) [circle,draw,fill=blue!30!white] (n5) {\scriptsize n\textsubscript{05}};
%		\node [text centered, right= 0.0cm of n5] {\footnotesize\textcolor{blue}{L5\textsuperscript{1}}};
%		%
%		\node at (2,-0.5) [circle,draw,fill=red] (n6) {\scriptsize n\textsubscript{06}};
%		\node [text centered, right= 0.0cm of n6] {\footnotesize\textcolor{red}{L5\textsuperscript{2}}};
%		%
%		\node at (-1,0.75) [circle,draw,fill=blue!30!white] (n7) {\scriptsize n\textsubscript{07}};
%		\node [text centered, right= 0.0cm of n7] {\footnotesize\textcolor{blue}{L1\textsuperscript{1}}};
%		%
%		\node at (1.25,1.55) [circle,draw,fill=red] (n8) {\scriptsize n\textsubscript{08}};
%		\node [text centered, above left= -0.2 and 0.0cm of n8] {\footnotesize\textcolor{red}{L1\textsuperscript{2}}};
%		%
%		\node at (-2.5,-1) [circle,draw,fill=blue!30!white] (n9) {\scriptsize n\textsubscript{09}};
%		\node [text centered, right= 0.0cm of n9] {\footnotesize\textcolor{blue}{L2\textsuperscript{1}}};
%		%
%		\node at (-1.3,-3) [square,draw,fill=blue!30!white] (n10) {\scriptsize n\textsubscript{10}};
%		\node [text centered, above right= -0.3 and 0.0cm of n10] {\footnotesize\textcolor{blue}{L3\textsuperscript{1}}};
%		%
%		\node at (4.25,-1) [square,draw,fill=red] (n11) {\scriptsize n\textsubscript{11}};
%		\node [text centered, right= 0.0cm of n11] {\footnotesize\textcolor{red}{L3\textsuperscript{2}}};
%		%
%		%
%		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		%
%		%
%%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
%%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
%%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] 	arc;
%		%
%		\draw (2.5,0) [dashdotted, color=green!50!black, radius=2.5cm, start angle=0, end angle=180] arc;
%		\draw (2.5,0) [dashdotted, color=green!50!black, radius=2.5cm, start angle=0, end angle=-180] arc;
%%		\draw (2.5,0) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=180] arc;
%%		\draw (2.5,0) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-180] arc;
%		%
		%
		%
		\draw [blue, ->] (source) -- (n7);
		%
		\draw [blue,->] (n7) -- (n9);
		%
		\draw [blue,->] (n9) -- (n10);
		%
		\draw [blue,->] (n10) -- (n4);
		%
		\draw [blue,->] (n4) -- (n5);
		%
		\draw [blue,->] (n5) -- (source);
		%
		%
		%
		\draw [red,->] (source) -- (n8);
		%
		\draw [red,->] (n8) -- (n3);
		%
		\draw [red,->] (n3) -- (n11);
		%
		\draw [red,->] (n11) -- (n1);
		%
		\draw [red,->] (n1) -- (n6);
		%
		\draw [red,->] (n6) -- (source);
		%
		\label{fig:multicnnnosharedlayers}
		%
		\end{tikzpicture}
	}
	%
	\hfill
	%
	\subfloat[][The methodology outcome, with the first two layer shared between the two 5-layer CNNs.]
	{
		\begin{tikzpicture} [node distance = 0.05 cm, auto,align=center]%
			%
			%
            \centering
            %\draw[gray,step=0.25] (-2.9,-3.1) grid (5.2, 1.85);
            \clip (-2.9,-3.1) rectangle (5.2, 1.85);
            %
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
            
            
            \node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
            %
            \node at (2.75,-1.6) [diagonal circle={blue!30!white}{red},draw] (n1) {\scriptsize n\textsubscript{01}};
            %\node [text centered, right= 0.1cm of n1] {n1};
            %
            \node at (4.25,-2.5) [circle,draw] (n2) {\scriptsize n\textsubscript{02}};
            %
            \node at (3.,0.8) [square,draw,fill=red] (n3) {\scriptsize n\textsubscript{03}};
            %
            \node at (0.95,-2.3) [square,draw,fill=blue!30!white] (n4) {\scriptsize n\textsubscript{04}};
            %
            \node at (-0.85,-1.2) [circle,draw,fill=blue!30!white] (n5) {\scriptsize n\textsubscript{05}};
            %
            \node at (1.65,-0.3) [diagonal circle={blue!30!white}{red},draw] (n6) {\scriptsize n\textsubscript{06}};
            %
            \node at (-0.7,0.75) [circle,draw] (n7) {\scriptsize n\textsubscript{07}};
            %
            \node at (0.9,1.45) [circle,draw,fill=red] (n8) {\scriptsize n\textsubscript{08}};
            %
            \node at (-2.2,-0.65) [circle,draw] (n9) {\scriptsize n\textsubscript{09}};
            %
            \node at (-1.3,-2.6) [square,draw,fill=blue!30!white] (n10) {\scriptsize n\textsubscript{10}};
            %
            \node at (4,-0.65) [square,draw,fill=red] (n11) {\scriptsize n\textsubscript{11}};
            %
            \node [text centered, above left = -0.0cm and 0.0cm of n6] {\footnotesize L1};
            \node [text centered, above right= -0.4cm and 0.0cm of n1] {\footnotesize L2};
            \node [text centered, right= 0.0cm of n4] {\footnotesize\textcolor{blue}{L3\textsuperscript{1}}};
            \node [text centered, above right= -0.3 and 0.0cm of n10] {\footnotesize\textcolor{blue}{L4\textsuperscript{1}}};
            \node [text centered, right= 0.0cm of n5] {\footnotesize\textcolor{blue}{L5\textsuperscript{1}}};
            \node [text centered, right= 0.0cm of n11] {\footnotesize\textcolor{red}{L3\textsuperscript{2}}};
            \node [text centered, right= 0.0cm of n3] {\footnotesize\textcolor{red}{L4\textsuperscript{2}}};
            \node [text centered, above left= -0.25 and 0.0cm of n8] {\footnotesize\textcolor{red}{L5\textsuperscript{2}}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
            %			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
            %
            \draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=180] arc;
            \draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=-180] arc;
            %
%            
%            \centering
%            %\draw[gray,step=0.25] (-3,-3.5) grid (5.25, 2);
%            \clip (-3,-3.5) rectangle (5.25, 2);
%			%
%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
%			
%			\node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
%			%
%			\node at (3,-2) [diagonal circle={blue!30!white}{red},draw] (n1) {\scriptsize n\textsubscript{01}};
%			\node [text centered, above right= -0.4cm and 0.0cm of n1] {\footnotesize L2};
%			%
%			\node at (4.75,-3) [circle,draw] (n2) {\scriptsize n\textsubscript{02}};
%			%
%			\node at (3.5,1) [square,draw,fill=red] (n3) {\scriptsize n\textsubscript{03}};
%			\node [text centered, right= 0.0cm of n3] {\footnotesize\textcolor{red}{L4\textsuperscript{2}}};
%			%
%			\node at (1,-2.75) [square,draw,fill=blue!30!white] (n4) {\scriptsize n\textsubscript{04}};
%			\node [text centered, right= 0.0cm of n4] {\footnotesize\textcolor{blue}{L3\textsuperscript{1}}};
%			%
%			\node at (-1,-1.5) [circle,draw,fill=blue!30!white] (n5) {\scriptsize n\textsubscript{05}};
%			\node [text centered, right= 0.0cm of n5] {\footnotesize\textcolor{blue}{L5\textsuperscript{1}}};
%			%
%			\node at (2,-0.5) [diagonal circle={blue!30!white}{red},draw] (n6) {\scriptsize n\textsubscript{06}};
%			\node [text centered, above left = -0.0cm and 0.0cm of n6] {\footnotesize L1};
%			%
%			\node at (-1,0.75) [circle,draw] (n7) {\scriptsize n\textsubscript{07}};
%			%
%			\node at (1.25,1.55) [circle,draw,fill=red] (n8) {\scriptsize n\textsubscript{08}};
%			\node [text centered, above left= -0.2 and 0.0cm of n8] {\footnotesize\textcolor{red}{L5\textsuperscript{2}}};
%			%
%			\node at (-2.5,-1) [circle,draw] (n9) {\scriptsize n\textsubscript{09}};
%			%
%			\node at (-1.3,-3) [square,draw,fill=blue!30!white] (n10) {\scriptsize n\textsubscript{10}};
%			\node [text centered, above right= -0.3 and 0.0cm of n10] {\footnotesize\textcolor{blue}{L4\textsuperscript{1}}};
%			%
%			\node at (4.25,-1) [square,draw,fill=red] (n11) {\scriptsize n\textsubscript{11}};
%			\node [text centered, right= 0.0cm of n11] {\footnotesize\textcolor{red}{L3\textsuperscript{2}}};
%			%
%			%
%			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%			%
%			%
%%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
%%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
%%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
%			%
%			\draw (2.5,0) [dashdotted, color=green!50!black, radius=2.5cm, start angle=0, end angle=180] arc;
%			\draw (2.5,0) [dashdotted, color=green!50!black, radius=2.5cm, start angle=0, end angle=-180] arc;
%%			\draw (2.5,0) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=180] arc;
%%			\draw (2.5,0) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-180] arc;
%			%
%			%
			%
			\draw [blue, ->,transform canvas={yshift=-1pt}] (source) -- (n6);
			%
			\draw [blue,->,transform canvas={xshift=-1pt}] (n6) -- (n1);
			%
			\draw [blue,->] (n1) -- (n4);
			%
			\draw [blue,->] (n4) -- (n10);
			%
			\draw [blue,->] (n10) -- (n5);
			%
			\draw [blue,->] (n5) -- (source);
			%
			%
			%
			\draw [red,->,transform canvas={yshift=+1pt}] (source) -- (n6);
			%
			\draw [red,->,transform canvas={xshift=+1pt,yshift=+0.5pt}] (n6) -- (n1);
			%
			\draw [red,->] (n1) -- (n11);
			%
			\draw [red,->] (n11) -- (n3);
			%
			\draw [red,->] (n3) -- (n8);
			%
			\draw [red,->] (n8) -- (source);
	 		%
	 		\label{fig:multicnnsharedlayers}
	 		%
		\end{tikzpicture}
	}
	%
	\caption{The methodology applied to two 5-layer CNNs  and the IoT system in Figure~\ref{fig:pervasivesystem} with $L=1$.}
	%
	\label{fig:multicnn}
	%
%    \vspace*{-0.5cm}
\end{figure*}

==> figure_primary_model.tex <==
\begin{figure*}[!t]
	%	
	\centering
	%
	%\captionsetup{width=0.48\textwidth}
	%
	\subfloat[][The architecture of the considered 5-layer CNN, where $\mathcal{I}$ is the input image.]
	{
            
			\begin{tikzpicture} [node distance = 0.05 cm,align=center]%
				%
				\centering
				%
				\node (input) [text centered] { $\mathcal{I}$};
				%
				\node (conv1) [block, right = 0.4cm of input] {  (L1) 5x5 conv, 32 \\ 2x2 max-pool, /2};
				%
				%
				\node (conv2) [block, right = 0.4cm of conv1] { (L2) 5x5 conv, 64 \\ 2x2 max-pool, /2 };
				%
				\node (fc3) [block, right = 0.4cm of conv2] { (L3) FC 384};	
				%
				\node (fc4) [block, right = 0.4cm of fc3] { (L4) FC 192};
				%
				\node (fc5) [block, right = 0.4cm of fc4] { (L5) FC 10};
				%
				\node (output) [circle, fill=black,minimum size=0.2cm, inner sep=0pt,right = 0.5cm of fc5] {};	
				%\node (outputText) [text centered, right = 0.1 cm of output] {y} ;
				
				%%%
				\draw [->, draw] (input) -- (conv1);
				\draw [->, draw] (conv1) -- (conv2);
				\draw [->, draw] (conv2) -- (fc3);
				\draw [->, draw] (fc3) -- (fc4);
				\draw [->, draw] (fc4) -- (fc5);
				\draw [->, draw] (fc5) -- (output);
				%
				\label{fig:5layercnn}
				%
			\end{tikzpicture}
	}
	
	\vspace*{-0.3cm}
	%\hspace{-0.5cm}
	%
	\subfloat[][An example of IoT system with STM32H7 (circles) and Raspberry 3B+ (squares). The source $s$ and the sink $f$ share the same IoT unit. The dotted circle refers to the transmission range, equal for all the IoT units.]
	{
		\begin{tikzpicture} [node distance = 0.05 cm, auto,align=center,]%
		%
		\centering
        %\draw[gray,step=0.25] (-2.9,-3.1) grid (5.2, 1.85);
        \clip (-2.9,-3.1) rectangle (5.2, 1.85);
		%
%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
		
		
		\node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
		%
		\node at (2.75,-1.6) [circle,draw] (n1) {\scriptsize n\textsubscript{01}};
		%\node [text centered, right= 0.0.75cm of n1] {n1};
		%
		\node at (4.25,-2.5) [circle,draw] (n2) {\scriptsize n\textsubscript{02}};
		%
		\node at (3.,0.8) [square,draw] (n3) {\scriptsize n\textsubscript{03}};
		%
		\node at (0.95,-2.3) [square,draw] (n4) {\scriptsize n\textsubscript{04}};
		%
		\node at (-0.85,-1.2) [circle,draw] (n5) {\scriptsize n\textsubscript{05}};
		%
		\node at (1.65,-0.3) [circle,draw] (n6) {\scriptsize n\textsubscript{06}};
		%
		\node at (-0.7,0.75) [circle,draw] (n7) {\scriptsize n\textsubscript{07}};
		%
		\node at (0.9,1.45) [circle,draw] (n8) {\scriptsize n\textsubscript{08}};
		%
		\node at (-2.2,-0.65) [circle,draw] (n9) {\scriptsize n\textsubscript{09}};
		%
		\node at (-1.3,-2.6) [square,draw] (n10) {\scriptsize n\textsubscript{10}};
		%
		\node at (4,-0.65) [square,draw] (n11) {\scriptsize n\textsubscript{11}};
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
		%
		\draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=180] arc;
		\draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=-180] arc;
		%
		\label{fig:pervasivesystem}
		%
		\end{tikzpicture}
	}
	%
	\hfill%\quad
  	%
	\subfloat[][An example of the methodology outcome where the layers L1,\textellipsis, L5 of the 5-layer CNN in Figure~\ref{fig:5layercnn} are placed on the IoT units of the system shown in Figure~\ref{fig:pervasivesystem}, when setting $L=1$.]
	{
        \begin{tikzpicture} [node distance = 0.05 cm]%
					\centering
            %\draw[gray,step=0.25] (-2.9,-3.1) grid (5.2, 1.85);
            \clip (-2.9,-3.1) rectangle (5.2, 1.85);
            %
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
            
            
            \node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
            %
            \node at (2.75,-1.6) [circle,draw,fill=blue!30!white] (n1) {\scriptsize n\textsubscript{01}};
            %\node [text centered, right= 0.1cm of n1] {n1};
            %
            \node at (4.25,-2.5) [circle,draw] (n2) {\scriptsize n\textsubscript{02}};
            %
            \node at (3.,0.8) [square,draw] (n3) {\scriptsize n\textsubscript{03}};
            %
            \node at (0.95,-2.3) [square,draw,fill=blue!30!white] (n4) {\scriptsize n\textsubscript{04}};
            %
            \node at (-0.85,-1.2) [circle,draw,fill=blue!30!white] (n5) {\scriptsize n\textsubscript{05}};
            %
            \node at (1.65,-0.3) [circle,draw,fill=blue!30!white] (n6) {\scriptsize n\textsubscript{06}};
            %
            \node at (-0.7,0.75) [circle,draw] (n7) {\scriptsize n\textsubscript{07}};
            %
            \node at (0.9,1.45) [circle,draw] (n8) {\scriptsize n\textsubscript{08}};
            %
            \node at (-2.2,-0.65) [circle,draw] (n9) {\scriptsize n\textsubscript{09}};
            %
            \node at (-1.3,-2.6) [square,draw,fill=blue!30!white] (n10) {\scriptsize n\textsubscript{10}};
            %
            \node at (4,-0.65) [square,draw] (n11) {\scriptsize n\textsubscript{11}};
            %
            \node [text centered, right= 0.0cm of n5] {\footnotesize \textcolor{blue}{L1}};
            \node [text centered, above right= -0.3 and 0.0cm of n10] {\footnotesize \textcolor{blue}{L2}};
            \node [text centered, right= 0.0cm of n4] {\footnotesize \textcolor{blue}{L3}};
            \node [text centered, right= 0.0cm of n1] {\footnotesize\textcolor{blue}{L4}};
            \node [text centered, right= 0.1cm of n6] {\footnotesize\textcolor{blue}{L5}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            %			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
            %			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
            %		\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
            %
            \draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=180] arc;
            \draw (2.125,0) [dashdotted, color=green!50!black, radius=2.125cm, start angle=0, end angle=-180] arc;
            
%            %
%			\centering
%            %\draw[gray,step=0.25] (-3,-3.5) grid (5.25, 2);
%            \clip (-3,-3.5) rectangle (5.25, 2);
%			%
%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
%			
%			
%			\node at (0,0) [block, text width=3em,draw=green!50!black,fill=green!50!white] (source) {$s,f$};
%			%
%			\node at (3,-2) [circle,draw,fill=blue!30!white] (n1) {\scriptsize n\textsubscript{01}};
%			\node [text centered, right= 0.0cm of n1] {\footnotesize\textcolor{blue}{L4}};
%			%
%			\node at (4.75,-3) [circle,draw] (n2) { \scriptsize n\textsubscript{02}};
%			%
%			\node at (3.5,1) [square,draw] (n3) {\scriptsize n\textsubscript{03}};
%			%
%			\node at (1,-2.75) [square,draw,fill=blue!30!white] (n4) {\scriptsize n\textsubscript{04}};
%			\node [text centered, right= 0.0cm of n4] {\footnotesize \textcolor{blue}{L3}};
%			%
%			\node at (-1,-1.5) [circle,draw,fill=blue!30!white] (n5) {\scriptsize n\textsubscript{05}};
%			\node [text centered, right= 0.0cm of n5] {\footnotesize \textcolor{blue}{L1}};
%			%
%			\node at (2,-0.5) [circle,draw,fill=blue!30!white] (n6) {\scriptsize n\textsubscript{06}};
%			\node [text centered, right= 0.1cm of n6] {\footnotesize\textcolor{blue}{L5}};
%			%
%			\node at (-1,0.75) [circle,draw] (n7) {\scriptsize n\textsubscript{07}};
%			%
%			\node at (1.25,1.55) [circle,draw] (n8) { \scriptsize n\textsubscript{08}};
%			%
%			\node at (-2.5,-1) [circle,draw] (n9) {\scriptsize n\textsubscript{09}};
%			%
%			\node at (-1.3,-3) [square,draw,fill=blue!30!white] (n10) { \scriptsize n\textsubscript{10}};
%			\node [text centered, above right= -0.3 and 0.0cm of n10] {\footnotesize \textcolor{blue}{L2}};
%			%
%			\node at (4.25,-1) [square,draw] (n11) {\scriptsize n\textsubscript{11}};
%			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=225] arc;
%%			\draw (5.5,-2) [dashdotted, color=red!70!black, radius=2.5cm, start angle=0, end angle=-45] arc;
%%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=225] arc;
%%			\draw (5.5,-2) [dashdotted, color=white, radius=2.5cm, start angle=0, end angle=-45] arc;
%			%
%			\draw (2.5,0) [dashdotted, color=green!50!black, radius=2.5cm, start angle=0, end angle=50] arc;
%			\draw (2.5,0) [dashdotted, color=green!50!black, radius=2.5cm, start angle=0, end angle=-230] arc;
%			%
%			%
%			%
			\draw [blue, ->] (source) -- (n5);
			%
			\draw [blue, ->] (n5) -- (n10);
			%
			\draw [blue, ->] (n10) -- (n4);
			%
			\draw [blue, ->] (n4) -- (n1);
			%
			\draw [blue, ->] (n1) -- (n6);
			%
			\draw [blue, ->] (n6) -- (source.0);
%	 		%
	 		\label{fig:singleCNNplacement}
	 		%
		\end{tikzpicture}
	}

	\vspace*{-0.4cm}
    %
	\subfloat[][The variables $\alpha_{u,i,j}$s representing the methodology outcome for the solution shown in Figure~\ref{fig:singleCNNplacement}, with $u=1$.]{
		\scriptsize
		\begin{tabular}{C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}C{0.75cm}@{}m{0pt}@{}}
			%\toprule[1.25pt]
			&n\textsubscript{01}&n\textsubscript{02}&n\textsubscript{03}&n\textsubscript{04}&n\textsubscript{05}&n\textsubscript{06}&n\textsubscript{07}&n\textsubscript{08}&n\textsubscript{09}&n\textsubscript{10}&n\textsubscript{11}& \\ \midrule[1.25pt]
			L1&0&0&0&0&\cellcolor{blue!30!white}\textbf{1}&0&0&0&0&0&0& \\ 
			L2&0&0&0&0&0&0&0&0&0&\cellcolor{blue!30!white}\textbf{1}&0& \\ 
			L3&0&0&0&\cellcolor{blue!30!white}\textbf{1}&0&0&0&0&0&0&0& \\ 
			L4&\cellcolor{blue!30!white}\textbf{1}&0&0&0&0&0&0&0&0&0&0& \\ 
			L5&0&0&0&0&0&\cellcolor{blue!30!white}\textbf{1}&0&0&0&0&0& \\ \bottomrule[1.25pt]
		\end{tabular}
		%
		\label{fig:tabalphaij}
		%
	}
	%
	\caption{The methodology is applied to a 5-layer CNN (i.e., $C=1$).}
	%
	\label{fig:singlecnnexample}
	%
%    \vspace*{-0.6cm}
\end{figure*}
